Where Natural Language Ends in Agents: Executable Skill Composition with MetaSkill

Agent Skills express open-ended task knowledge in natural language, but composing them requires persistent execution order and upstream-output handoffs. We propose selective formalization at Skill boundaries: coordination relations with stable references and machine-checkable constraints become executable, while substantive task judgments remain within Skills. We introduce MetaSkill, a hybrid representation that preserves complete Skill packages and local instructions while making invocation dependencies and predecessor-text bindings executable through a directed acyclic graph (DAG) runtime. This interface supports explicit coordination without prescribing how each Skill performs its local task. Across 20 multi-Skill artifact tasks and two LLMs, we compare natural-language procedures, prompt-visible graphs, and MetaSkill derived from a common frozen plan per task, using the same designated Skill packages. Additional comparisons evaluate AgentSkillOS with the same available Skill packages as MetaSkill, as well as agent systems using their configured tools. Blinded artifact judgments yield favorable preference point estimates across all reported comparisons, with 95% task-bootstrap intervals excluding parity against Prompt Graph under DeepSeek-V4-Flash and OpenClaw under GLM-5.2. In audited GLM-5.2 execution traces, all planned nodes complete and all declared precedence constraints are satisfied. Together, these findings support MetaSkill as a practical interface for composing open-ended Skills, combining local linguistic flexibility with executable dependencies, explicit predecessor-text bindings, and auditable coordination. Code is available at: https://github.com/TokenRhythm/opensquilla/tree/paper/metaskill-lp4fm-2026

==> fig1_metaskill_boundary_tikz.tex <==
\begingroup
\definecolor{MSInk}{HTML}{252D36}
\definecolor{MSGray}{HTML}{626C78}
\definecolor{MSRule}{HTML}{CBD2DA}
\definecolor{MSBlue}{HTML}{315F91}
\definecolor{MSTeal}{HTML}{217D73}
\definecolor{MSOrange}{HTML}{9B681F}
\definecolor{MSBlueLight}{HTML}{F0F5FA}
\definecolor{MSTealLight}{HTML}{EFF7F5}
\definecolor{MSOrangeLight}{HTML}{FBF5EB}
\definecolor{MSGrayLight}{HTML}{F3F5F7}
\begin{tikzpicture}[
  x=1mm,y=-1mm,
  every node/.style={inner sep=0pt,outer sep=0pt,text=MSInk},
  title/.style={font=\sffamily\bfseries\fontsize{9.2}{10}\selectfont,anchor=west},
  body/.style={font=\sffamily\fontsize{8}{9.2}\selectfont,anchor=west},
  note/.style={font=\sffamily\fontsize{8}{9.2}\selectfont,anchor=west},
  stephead/.style={font=\sffamily\bfseries\fontsize{8}{9.2}\selectfont,anchor=west},
  dep/.style={-{Latex[length=1.65mm,width=1.15mm]},draw=MSBlue,line width=.65pt},
  binding/.style={-{Latex[length=1.65mm,width=1.15mm]},draw=MSTeal,line width=.6pt,dash pattern=on 2.1pt off 1.6pt}
]
\path[use as bounding box] (0,0) rectangle (139.7,63.3);

\node[title] at (1,3.2) {(a)\enspace MetaSkill representation};
\node[note] at (1,8.3)
  {\textcolor{MSOrange}{Language within Skills}; \textcolor{MSBlue}{executable coordination across Skills}};
\node[body] at (1,13.2) {$P_i=(\Gamma_i,L_i)$};
\draw[dep] (31,13.2)--(37,13.2);
\node[note,text=MSBlue] at (38.5,13.2) {dependency};
\draw[binding] (62,13.2)--(68,13.2);
\node[note,text=MSTeal] at (69.5,13.2) {text binding};

\newcommand{\msnode}[4]{%
  \draw[fill=white,draw=MSRule,line width=.45pt,rounded corners=.5pt]
    (#1,#2) rectangle ({#1+23},{#2+#4});
  \draw[MSBlue,line width=1.15pt] (#1,#2)--(#1,{#2+#4});
  \node[body,text=MSBlue] at ({#1+1.25},{#2+2.65})
    {$v_{#3}:\,\kappa(v_{#3})=S_{#3}$};
  \draw[MSRule,line width=.35pt] ({#1+1.25},{#2+4.95})--({#1+21.75},{#2+4.95});
  \node[stephead] at ({#1+1.25},{#2+7.9}) {complete Skill};
  \node[body,text=MSOrange] at ({#1+1.25},{#2+11.55}) {instruction $\ell_{i#3}$};
}
\msnode{.75}{26}{1}{13.8}
\msnode{30}{18.5}{2}{13.8}
\msnode{30}{36.8}{3}{13.8}
\msnode{60}{24.9}{4}{17.3}
\node[body,text=MSBlue] at (61.25,40.1)
  {after $v_2$ and $v_3$};

\draw[dep] (23.75,32.9)--(30,25.4);
\draw[dep] (23.75,32.9)--(30,43.7);
\draw[dep] (53,25.4)--(60,33.55);
\draw[dep] (53,43.7)--(60,33.55);

\node[note,text=MSTeal,anchor=center] at (42,52.9) {render into downstream argument};
\node[body,text=MSTeal] at (1,55.9) {\texttt{outputs[v2]}};
\draw[binding] (23,55.9)--(60,55.9);
\node[body,text=MSTeal,anchor=east] at (83,55.9) {argument of $v_4$};
\draw[MSRule,line width=.4pt] (1,58.2)--(83,58.2);
\node[note,text=MSGray] at (1,60.9) {Files remain in a shared task workspace};

\draw[MSRule,line width=.45pt] (86,1.1)--(86,62.1);
\node[title] at (88.4,3.2) {(b)\enspace Runtime execution};
\node[stephead] at (88.4,8.7) {Parse and validate};
\node[note,text=MSGray,align=left] at (88.4,13.6)
  {Node IDs; dependency references\\acyclicity};
\draw[MSRule,line width=.4pt] (88.4,17.1)--(136,17.1);
\node[note,text=MSGray] at (88.4,19.2) {Scheduling loop};

\draw[MSRule,line width=.6pt] (90.8,24.9)--(90.8,55.5);
\newcommand{\msstep}[5]{%
  \draw[draw=none,fill=#3,rounded corners=1.5pt]
    (94.1,#1) rectangle (136,{#1+7.8});
  \node[circle,draw=#4,line width=.6pt,fill=white,
    minimum size=4.1mm,font=\sffamily\bfseries\fontsize{8}{9}\selectfont,
    text=#4] at (90.8,{#1+3.9}) {#2};
  \node[stephead] at (95.8,{#1+2.25}) {#5};
}
\msstep{21}{1}{MSBlueLight}{MSBlue}{Compute ready set}
\node[body,text=MSGray] at (95.8,26.55)
  {$Q_t=\{v\in U_t:\operatorname{pred}(v)\subseteq T_t\}$};
\msstep{31.2}{2}{MSTealLight}{MSTeal}{Render argument bindings}
\node[note,text=MSGray] at (95.8,36.75)
  {predecessor text $\rightarrow$ arguments};
\msstep{41.4}{3}{MSOrangeLight}{MSOrange}{Dispatch ready subset}
\node[body,text=MSGray] at (95.8,46.95)
  {$F_t\subseteq Q_t,\quad |F_t|\leq K$};
\msstep{51.6}{4}{MSGrayLight}{MSGray}{Store node outputs}
\node[note,text=MSGray] at (95.8,57.15)
  {store text; release dependents};

\draw[-{Latex[length=1.4mm,width=1.0mm]},draw=MSGray,line width=.5pt,
  dash pattern=on 2pt off 1.5pt,rounded corners=1mm]
  (136.1,55.5)--(138.9,55.5)--(138.9,24.9)--(136.1,24.9);
\end{tikzpicture}%
\endgroup


==> fig_interfaces_derivative_case_tikz.tex <==
\begingroup
\definecolor{ABCInk}{HTML}{252D36}
\definecolor{ABCGray}{HTML}{626C78}
\definecolor{ABCRule}{HTML}{CBD2DA}
\definecolor{ABCBlue}{HTML}{315F91}
\definecolor{ABCTeal}{HTML}{217D73}
\definecolor{ABCAmber}{HTML}{9B681F}
\definecolor{ABCBlueLight}{HTML}{F0F5FA}
\definecolor{ABCTealLight}{HTML}{EFF7F5}
\definecolor{ABCAmberLight}{HTML}{FBF5EB}
\definecolor{ABCGrayLight}{HTML}{F3F5F7}
\begin{tikzpicture}[
  x=1mm,y=-1mm,
  every node/.style={inner sep=0pt,outer sep=0pt,text=ABCInk},
  abcbody/.style={font=\sffamily\fontsize{8}{9.3}\selectfont,anchor=west},
  abccode/.style={font=\ttfamily\fontsize{8}{9.3}\selectfont,anchor=west},
  abchead/.style={font=\sffamily\bfseries\fontsize{9}{10.4}\selectfont,anchor=west},
  abcstep/.style={font=\sffamily\bfseries\fontsize{8}{9.3}\selectfont,anchor=west},
  abcarrow/.style={-{Latex[length=1.45mm,width=1mm]},line width=.6pt,draw=ABCGray}
]
\path[use as bounding box] (0,0) rectangle (139.7,83.5);

\node[abchead] at (1.3,3) {Shared task: derivative teaching package};
\node[abcbody,text=ABCGray,anchor=east] at (138.3,3)
  {Animation (MP4) + handout ($\geq 8$ pages)};
\draw[ABCRule,line width=.4pt] (1.3,6.1)--(138.3,6.1);
\node[abcstep] at (2.3,9.6) {$v_2$\quad Create animation};
\node[abcbody,text=ABCBlue] at (35.1,9.6) {Skill: \texttt{manim}};
\node[abcstep] at (2.3,15) {$v_3$\quad Create handout};
\node[abcbody,text=ABCBlue] at (35.1,15) {Skill: \texttt{scientific-slides}};
\draw[abcarrow,draw=ABCBlue] (69.8,9.6)--(85.3,11.1);
\draw[abcarrow,draw=ABCBlue] (69.8,15)--(85.3,13.5);
\node[abcbody,text=ABCBlue,anchor=center] at (77.3,18) {after both};
\fill[ABCGrayLight] (86.9,7.2) rectangle (138.3,18.6);
\draw[ABCBlue,line width=.8pt] (86.9,7.2)--(86.9,18.6);
\node[abcstep] at (88.9,10.6) {$v_4$\quad Validate package};
\node[abcbody,text=ABCBlue] at (88.9,15) {Skill: \texttt{scientific-slides}};

\fill[ABCAmberLight] (1.3,20.4) rectangle (138.3,25.3);
\node[abcbody,text=ABCAmber] at (3.3,22.85)
  {$\ell_4$: Check notation consistency and readability across both artifacts; report without changes.};

\foreach \xx in {46.4,93.3}{\draw[ABCRule,line width=.4pt] (\xx,28)--(\xx,77.7);}
\node[abchead] at (1.3,30.2) {NL-SOP};
\node[abchead] at (48.2,30.2) {Prompt Graph};
\node[abchead,text=ABCBlue] at (95.1,30.2) {MetaSkill};
\node[abcbody,text=ABCGray] at (1.3,35.2) {Agent interprets prose};
\node[abcbody,text=ABCGray] at (48.2,35.2) {Agent interprets fields};
\node[abcbody,text=ABCBlue] at (95.1,35.2) {Runtime coordinates calls};

\fill[ABCAmberLight] (1.3,37.7) rectangle (44.5,52.5);
\draw[ABCAmber,line width=.85pt] (1.3,37.7)--(1.3,52.5);
\node[abcbody,text=ABCBlue] at (3.3,40.7) {After $v_2$ and $v_3$ complete,};
\node[abcbody,text=ABCAmber] at (3.3,44) {check notation consistency};
\node[abcbody,text=ABCAmber] at (3.3,47.3) {and readability of both files.};
\node[abcbody,text=ABCAmber] at (3.3,50.6) {Report without changes.};
\node[abcbody,text=ABCGray] at (3.3,55.1) {No explicit text bindings};

\fill[ABCBlueLight] (48.2,37.7) rectangle (91.4,56.4);
\fill[ABCTealLight] (48.2,45.6) rectangle (91.4,56.4);
\draw[ABCBlue,line width=.85pt] (48.2,37.7)--(48.2,56.4);
\node[abccode,text=ABCBlue] at (50.2,40.7) {depends\_on: [v2, v3]};
\node[abccode] at (50.2,44) {objective: \textcolor{ABCAmber}{$\ell_4$}};
\node[abccode,text=ABCTeal] at (50.2,47.3) {inputs:};
\node[abccode,text=ABCTeal] at (52.8,50.6) {outputs.v2};
\node[abccode,text=ABCTeal] at (52.8,53.9) {outputs.v3};

\fill[ABCBlueLight] (95.1,37.7) rectangle (138.3,56.4);
\fill[ABCTealLight] (95.1,45.6) rectangle (138.3,56.4);
\draw[ABCBlue,line width=.85pt] (95.1,37.7)--(95.1,56.4);
\node[abccode,text=ABCBlue] at (97.1,40.7) {depends\_on: [v2, v3]};
\node[abccode] at (97.1,44) {with.task: \textcolor{ABCAmber}{$\ell_4$}};
\node[abccode,text=ABCTeal] at (97.1,47.3) {with.prior\_outputs:};
\node[abccode,text=ABCTeal] at (98.1,50.6) {v2: \{\{ outputs.v2 \}\}};
\node[abccode,text=ABCTeal] at (98.1,53.9) {v3: \{\{ outputs.v3 \}\}};

\draw[abcarrow] (22.9,57.3)--(22.9,59.2);
\draw[abcarrow] (69.8,57.3)--(69.8,59.2);
\draw[abcarrow,draw=ABCBlue] (116.7,57.3)--(116.7,59.2);

\fill[ABCGrayLight] (1.3,60) rectangle (44.5,77.7);
\fill[ABCGrayLight] (48.2,60) rectangle (91.4,77.7);
\node[abchead] at (3.3,63.3) {Host agent};
\node[abchead] at (50.2,63.3) {Same host agent};
\node[abcbody] at (3.3,67.2) {Tracks prerequisites};
\node[abcbody] at (3.3,70.7) {Organizes upstream reuse};
\node[abcbody] at (50.2,67.2) {Tracks prerequisites};
\node[abcbody] at (50.2,70.7) {Resolves named references};
\draw[ABCRule,line width=.35pt] (3.3,73)--(42.5,73);
\draw[ABCRule,line width=.35pt] (50.2,73)--(89.4,73);
\node[abcbody,text=ABCAmber] at (3.3,75.4) {Performs Skill reasoning};
\node[abcbody,text=ABCAmber] at (50.2,75.4) {Performs Skill reasoning};

\fill[ABCBlueLight] (95.1,60) rectangle (138.3,70.3);
\node[abchead,text=ABCBlue] at (97.1,63.3) {MetaSkill runtime};
\node[abcbody] at (97.1,67.5)
  {\textcolor{ABCBlue}{Wait for both}; \textcolor{ABCTeal}{render text}};
\draw[abcarrow,draw=ABCBlue] (116.7,70.9)--(116.7,73);
\node[abcbody,text=ABCGray] at (119.2,71.9) {invoke};
\draw[fill=ABCAmberLight,draw=ABCAmber,line width=.45pt]
  (95.1,73.7) rectangle (138.3,77.7);
\node[abcstep,text=ABCAmber,anchor=center] at (116.7,75.7)
  {Skill agent $\cdot$ same backbone};

\draw[ABCRule,line width=.4pt] (1.3,79.4)--(138.3,79.4);
\node[abcbody,text=ABCGray,anchor=center] at (69.85,81.6)
  {Files share a workspace within each run; MetaSkill binds predecessor text};
\end{tikzpicture}%
\endgroup

